On Explaining Decision Trees

Decision trees (DTs) epitomize what have become to be known as interpretable machine learning (ML) models. This is informally motivated by paths in DTs being often much smaller than the total number of features. This paper shows that in some settings DTs can hardly be deemed interpretable, with paths in a DT being arbitrarily larger than a PI-explanation, i.e. a subset-minimal set of feature values that entails the prediction. As a result, the paper proposes a novel model for computing PI-explanations of DTs, which enables computing one PI-explanation in polynomial time. Moreover, it is shown that enumeration of PI-explanations can be reduced to the enumeration of minimal hitting sets. Experimental results were obtained on a wide range of publicly available datasets with well-known DT-learning tools, and confirm that in most cases DTs have paths that are proper supersets of PI-explanations.

==> texfigs/tree-PM.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [\scriptsize{Length}
    [{\footnotesize\color{darkred}Skips}, edge label={node[near start,left,xshift=-1pt] {{\tiny{Long}}}}] 
    [\scriptsize{Thread}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Short}}}} 
        [{\footnotesize\color{darkgreen}Reads}, edge label={node[near start,left,xshift=-1pt] {{\tiny{New}}}}]
        [\scriptsize{Author}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Follow-up}}}} 
         [{\footnotesize\color{darkred}Skips}, edge label={node[near start,left,xshift=-1pt] {{\tiny{Unknown}}}}] 
         [{\footnotesize\color{darkgreen}Reads}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Known}}}}]
        ]
    ]
  ]
\end{forest}

 

==> texfigs/tree-RN.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [\scriptsize{Patrons}
    [{\footnotesize\color{darkred}No}, edge label={node[near start,left,xshift=-1pt] {{\tiny{None}}}}] 
    [\scriptsize{Hungry}, edge label={node[near start,left,xshift=0.1pt] {{\tiny{Full}}}}  
    [{\footnotesize\color{darkred}No}, edge label={node[near start,left,xshift=-1pt] {{\tiny{No}}}}]
     [\scriptsize{Type}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Yes}}}}
      [{\footnotesize\color{darkgreen}Yes}, edge label={node[near start,left,xshift=-1pt] {{\tiny{French}}}}]
       [{\footnotesize\color{darkred}No}, edge label={node[near end,right,xshift=-1pt] {{\tiny{Italian}}}}]
       [\scriptsize{Fri/Sat}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Thai}}}}
            [{\footnotesize\color{darkred}No}, edge label={node[near start,left,xshift=-1pt] {{\tiny{No}}}}]
            [{\footnotesize\color{darkgreen}Yes}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Yes}}}}]       
       ]
       [{\footnotesize\color{darkgreen}Yes}, edge label={node[near end,right,xshift=-1pt] {{\tiny{Burger}}}}]       
     ]  
    ]
    [{\footnotesize\color{darkgreen}Yes}, edge label={node[near start,right,xshift=-1pt] {{\tiny{Some}}}}]
  ]
\end{forest}

 

==> texfigs/tree-Z.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.5cm,
      %if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [\textit{is $y>0.73$}?
    [{\footnotesize\color{darkgreen}cross}, edge label={node[midway,left,xshift=-2.75pt] {{\scriptsize\textsf{Y}}}}]
    [\textit{is $x>0.64$}?, edge label={node[midway,right,xshift=2.75pt] {{\scriptsize\textsf{N}}}}
     [{\footnotesize\color{darkgreen}cross}, edge label={node[midway,left,xshift=-3.5pt] {{\scriptsize\textsf{Y}}}}]
     [{\footnotesize\color{darkred}circle}, edge label={node[midway,right,xshift=3.5pt] {{\scriptsize\textsf{N}}}}]
    ]
  ]
\end{forest}


==> texfigs/tree01.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_1$
    [$x_3$, edge label={node[near start,left,xshift=-5pt] {{\scriptsize0}}}
     [{\footnotesize\color{darkred}0}]
     [$x_4$
       [{\footnotesize\color{darkred}0}]
       [{\footnotesize\color{darkgreen}1}]
     ]
    ]
    [$x_2$, edge label={node[near start,right,xshift=5.75pt] {{\scriptsize1}}}
      [$x_3$
        [{\footnotesize\color{darkred}0}]
        [$x_4$
          [{\footnotesize\color{darkred}0}]
          [{\footnotesize\color{darkgreen}1}]
        ]
      ]
      [{\footnotesize\color{darkgreen}1}]
    ]
  ]
\end{forest}


==> texfigs/tree02.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_1$
    [{\footnotesize\color{darkgreen}1}, edge label={node[near start,left,xshift=-2.75pt] {{\scriptsize1}}}]
    [$x_2$, edge label={node[near start,right,xshift=2.75pt] {{\scriptsize0}}}
     [{\footnotesize\color{darkgreen}1}, edge label={node[near start,left,xshift=-3.5pt] {{\scriptsize{1}}}}]
     [{\footnotesize\color{darkred}0}, edge label={node[near start,right,xshift=3.5pt] {{\scriptsize{0}}}}]
    ]
  ]
\end{forest}


==> texfigs/tree03.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_1$
    [$x_2$, edge label={node[near start,left,xshift=-3.5pt] {{\scriptsize0}}}
      [{\footnotesize\color{darkred}0}]
      [$x_4$
        [{\footnotesize\color{darkred}0}]
        [{\footnotesize\color{darkgreen}1}]
      ]
    ]
    [$x_3$, edge label={node[near start,right,xshift=3.5pt] {{\scriptsize1}}}
     [{\footnotesize\color{darkred}0}]
     [{\footnotesize\color{darkgreen}1}]
    ]
  ]
\end{forest}


==> texfigs/tree04.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=1.0cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_0$
    [{\footnotesize\color{darkgreen}$\oplus$}, edge label={node[near start,left,xshift=-3.5pt] {{\scriptsize{0}}}}]
    [$x_1$, edge label={node[near start,right,xshift=3.5pt] {{\scriptsize{1}}}}
      [{\footnotesize\color{darkgreen}$\oplus$}, edge label={node[near start,left,xshift=-3.5pt] {{\scriptsize{0}}}}]
      [{\footnotesize\color{darkred}$\ominus$}, edge label={node[near start,right,xshift=3.5pt] {{\scriptsize{1,2}}}}]
    ]
  ]
\end{forest}
% \textbf{+}
% \textbf{-}

